Improved analysis of neutral pion electroproduction off deuterium in chiral perturbation theory

Near threshold neutral pion electroproduction on the deuteron is studied in the framework of heavy baryon chiral perturbation theory. We include the next-to-leading order corrections to the three-body contributions. We find an improved description of the total and differential cross section data measured at MAMI. We also obtain more precise values for the threshold S-wave multipoles. We discuss in detail the theoretical uncertainties of the calculation.

==> (inline-ps-0) <==
 
%!PS-Adobe-2.0 EPSF-2.0 
%%CreationDate: Mon Jul 13 16:51:17 1992 
%%DocumentFonts: (atend) 
%%Pages: 0 1 
%%BoundingBox: 72 31 601 342 
%%EndComments 
 
gsave 
72 31 moveto 
72 342 lineto 
601 342 lineto 
601 31 lineto 
72 31 lineto 
showpage 
grestore 
%%Trailer 
%%DocumentFonts: Helvetica 

